Accelerating Inverse Rendering By Using a GPU and Reuse of Light Paths

Inverse rendering seeks to estimate scene characteristics from a set of data images. The dominant approach is based on differential rendering using Monte-Carlo. Algorithms as such usually rely on a forward model and use an iterative gradient method that requires sampling millions of light paths per iteration. This paper presents an efficient framework that speeds up existing inverse rendering algorithms. This is achieved by tailoring the iterative process of inverse rendering specifically to a GPU architecture. For this cause, we introduce two interleaved steps - Path Sorting and Path Recycling. Path Sorting allows the GPU to deal with light paths of the same size. Path Recycling allows the algorithm to use light paths from previous iterations to better utilize the information they encode. Together, these steps significantly speed up gradient optimization. In this paper, we give the theoretical background for Path Recycling. We demonstrate its efficiency for volumetric scattering tomography and reflectometry (surface reflections).

==> path_recycling_diagram.tex <==

% Define block styles
\tikzstyle{decision} = [diamond, draw, fill=blue!20, 
    text width=4.5em, text badly centered, node distance=3cm, inner sep=0pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, 
    text width=7.5em, text centered, rounded corners, minimum height=2em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{cloud} = [draw, ellipse,fill=red!20, node distance=3cm,
    minimum height=2em]
    
\begin{tikzpicture}[node distance = 2cm, auto]
    % Place nodes
    \node [block] (init) {Initialize scene parameters};
    % \node [cloud, left of=init] (expert) {expert};
    % \node [cloud, right of=init] (system) {system};
    \node [block, below of=init] (sample_first) {Sample paths};
    \node [block, below of=sample_first] (forward) {Run differentiable forward model};
    \node [block, below of=forward] (update) {Gradient update};
    \node [block, left of=update, node distance=3cm] (resample) {Resample paths};
    \node [decision, below of=update] (decide) {Should resample?};
    \node [block, below of=decide, node distance=3cm] (stop) {Return estimated scene parameters};
    % Draw edges
    \path [line] (init) -- (sample_first);
    \path [line] (sample_first) -- (forward);
    \path [line] (forward) -- (update);
    \path [line] (update) -- (decide);
    \path [line] (decide.west) -| node[near start] {yes} (resample);
    \draw [line] (decide.east) -- + (2cm,0)  node[near start]{no} |-  (forward);
    % \path [line] (decide) |- node [near start] {no} (forward);
    \path [line] (decide) -- node {at convergence}(stop);
    \path [line] (resample) |- (forward);
   
    
    % \path [line,dashed] (expert) -- (init);
    % \path [line,dashed] (system) -- (init);
    % \path [line,dashed] (system) |- (evaluate);
\end{tikzpicture}

